Reachability Is NP-Complete Even for the Simplest Neural Networks

We investigate the complexity of the reachability problem for (deep) neural networks: does it compute valid output given some valid input? It was recently claimed that the problem is NP-complete for general neural networks and conjunctive input/output specifications. We repair some flaws in the original upper and lower bound proofs. We then show that NP-hardness already holds for restricted classes of simple specifications and neural networks with just one layer, as well as neural networks with minimal requirements on the occurring parameters.

==> graphics/3sat_gadgets.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288
	
	%Shape: Circle [id:dp7823214502830587] 
	\draw   (155.39,201) .. controls (155.39,198.24) and (157.63,196) .. (160.39,196) .. controls (163.15,196) and (165.39,198.24) .. (165.39,201) .. controls (165.39,203.76) and (163.15,206) .. (160.39,206) .. controls (157.63,206) and (155.39,203.76) .. (155.39,201) -- cycle ;
	%Straight Lines [id:da1847618924921861] 
	\draw    (95.89,201) -- (152.39,201) ;
	\draw [shift={(155.39,201)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5808823996166812] 
	\draw    (165.39,201) -- (225.39,201) ;
	%Shape: Circle [id:dp3484126956797178] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.39,204.5) .. controls (320.39,201.46) and (322.86,199) .. (325.89,199) .. controls (328.93,199) and (331.39,201.46) .. (331.39,204.5) .. controls (331.39,207.54) and (328.93,210) .. (325.89,210) .. controls (322.86,210) and (320.39,207.54) .. (320.39,204.5) -- cycle ;
	%Straight Lines [id:da6282389073216452] 
	\draw    (280.39,170) -- (318.12,202.54) ;
	\draw [shift={(320.39,204.5)}, rotate = 220.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da23785845351389345] 
	\draw    (280.39,240) -- (317.15,207.49) ;
	\draw [shift={(319.39,205.5)}, rotate = 498.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8069171727891054] 
	\draw    (270.39,204.5) -- (317.39,204.5) ;
	\draw [shift={(320.39,204.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6064470275951519] 
	\draw    (331.39,204.5) -- (357.54,204.5) ;
	\draw [shift={(360.54,204.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp9824114420231522] 
	\draw   (360.54,204.5) .. controls (360.54,201.46) and (363,199) .. (366.04,199) .. controls (369.07,199) and (371.54,201.46) .. (371.54,204.5) .. controls (371.54,207.54) and (369.07,210) .. (366.04,210) .. controls (363,210) and (360.54,207.54) .. (360.54,204.5) -- cycle ;
	%Straight Lines [id:da7778111981726943] 
	\draw    (371.54,204.5) -- (400.25,204.5) ;
	%Shape: Rectangle [id:dp5128525286390035] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (280.39,160) -- (390.39,160) -- (390.39,250) -- (280.39,250) -- cycle ;
	%Straight Lines [id:da3348851557750334] 
	\draw    (270.39,170) -- (280.39,170) ;
	%Straight Lines [id:da06963335350951039] 
	\draw    (270.39,240) -- (280.39,240) ;
	%Shape: Rectangle [id:dp46526672658045776] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (105.39,160) -- (215.39,160) -- (215.39,250) -- (105.39,250) -- cycle ;
	%Shape: Circle [id:dp26679742184080646] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.75,64.5) .. controls (209.75,61.46) and (212.21,59) .. (215.25,59) .. controls (218.29,59) and (220.75,61.46) .. (220.75,64.5) .. controls (220.75,67.54) and (218.29,70) .. (215.25,70) .. controls (212.21,70) and (209.75,67.54) .. (209.75,64.5) -- cycle ;
	%Shape: Circle [id:dp2923065525028363] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.75,104.5) .. controls (209.75,101.46) and (212.21,99) .. (215.25,99) .. controls (218.29,99) and (220.75,101.46) .. (220.75,104.5) .. controls (220.75,107.54) and (218.29,110) .. (215.25,110) .. controls (212.21,110) and (209.75,107.54) .. (209.75,104.5) -- cycle ;
	%Straight Lines [id:da49424117064130546] 
	\draw    (166.25,85) -- (207.04,65.78) ;
	\draw [shift={(209.75,64.5)}, rotate = 514.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6787240028257726] 
	\draw    (166.25,85) -- (207.01,103.27) ;
	\draw [shift={(209.75,104.5)}, rotate = 204.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp9520679865902231] 
	\draw   (249.75,85) .. controls (249.75,82.24) and (251.99,80) .. (254.75,80) .. controls (257.51,80) and (259.75,82.24) .. (259.75,85) .. controls (259.75,87.76) and (257.51,90) .. (254.75,90) .. controls (251.99,90) and (249.75,87.76) .. (249.75,85) -- cycle ;
	%Straight Lines [id:da29446924715029144] 
	\draw    (220.75,64.5) -- (247.3,83.27) ;
	\draw [shift={(249.75,85)}, rotate = 215.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da34469948750945756] 
	\draw    (220.75,104.5) -- (247.26,86.67) ;
	\draw [shift={(249.75,85)}, rotate = 506.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da09472871344088851] 
	\draw    (259.75,85) -- (299.75,85) ;
	%Shape: Rectangle [id:dp4292777283325562] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (126.25,40) -- (289.67,40) -- (289.67,130) -- (126.25,130) -- cycle ;
	%Shape: Circle [id:dp5166607035224919] 
	\draw   (156.25,85) .. controls (156.25,82.24) and (158.49,80) .. (161.25,80) .. controls (164.01,80) and (166.25,82.24) .. (166.25,85) .. controls (166.25,87.76) and (164.01,90) .. (161.25,90) .. controls (158.49,90) and (156.25,87.76) .. (156.25,85) -- cycle ;
	%Straight Lines [id:da5401261317947865] 
	\draw    (116.25,85) -- (156.25,85) ;
	%Shape: Circle [id:dp8045484740008557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.25,64.5) .. controls (456.25,61.46) and (458.71,59) .. (461.75,59) .. controls (464.79,59) and (467.25,61.46) .. (467.25,64.5) .. controls (467.25,67.54) and (464.79,70) .. (461.75,70) .. controls (458.71,70) and (456.25,67.54) .. (456.25,64.5) -- cycle ;
	%Shape: Circle [id:dp7917246283559769] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.25,104.5) .. controls (456.25,101.46) and (458.71,99) .. (461.75,99) .. controls (464.79,99) and (467.25,101.46) .. (467.25,104.5) .. controls (467.25,107.54) and (464.79,110) .. (461.75,110) .. controls (458.71,110) and (456.25,107.54) .. (456.25,104.5) -- cycle ;
	%Straight Lines [id:da39373271333759696] 
	\draw    (412.75,85) -- (453.54,65.78) ;
	\draw [shift={(456.25,64.5)}, rotate = 514.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6190870032186706] 
	\draw    (412.75,85) -- (453.51,103.27) ;
	\draw [shift={(456.25,104.5)}, rotate = 204.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp07649384864397768] 
	\draw   (496.25,85) .. controls (496.25,82.24) and (498.49,80) .. (501.25,80) .. controls (504.01,80) and (506.25,82.24) .. (506.25,85) .. controls (506.25,87.76) and (504.01,90) .. (501.25,90) .. controls (498.49,90) and (496.25,87.76) .. (496.25,85) -- cycle ;
	%Straight Lines [id:da7436611892366551] 
	\draw    (467.25,64.5) -- (493.8,83.27) ;
	\draw [shift={(496.25,85)}, rotate = 215.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7886250485145159] 
	\draw    (467.25,104.5) -- (493.76,86.67) ;
	\draw [shift={(496.25,85)}, rotate = 506.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da26834478378035853] 
	\draw    (506.25,85) -- (546.25,85) ;
	%Shape: Rectangle [id:dp8324461939092513] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (372.75,40) -- (536.25,40) -- (536.25,130) -- (372.75,130) -- cycle ;
	%Shape: Circle [id:dp5921737515837335] 
	\draw   (402.75,85) .. controls (402.75,82.24) and (404.99,80) .. (407.75,80) .. controls (410.51,80) and (412.75,82.24) .. (412.75,85) .. controls (412.75,87.76) and (410.51,90) .. (407.75,90) .. controls (404.99,90) and (402.75,87.76) .. (402.75,85) -- cycle ;
	%Straight Lines [id:da8269155701620943] 
	\draw    (362.75,85) -- (402.75,85) ;
	%Shape: Circle [id:dp04715996220400509] 
	\draw   (500.75,205) .. controls (500.75,201.96) and (503.21,199.5) .. (506.25,199.5) .. controls (509.29,199.5) and (511.75,201.96) .. (511.75,205) .. controls (511.75,208.04) and (509.29,210.5) .. (506.25,210.5) .. controls (503.21,210.5) and (500.75,208.04) .. (500.75,205) -- cycle ;
	%Straight Lines [id:da8847270598153008] 
	\draw    (461.25,180) -- (497.74,203.86) ;
	\draw [shift={(500.25,205.5)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7571236117464184] 
	\draw    (461.25,230) -- (497.71,207.1) ;
	\draw [shift={(500.25,205.5)}, rotate = 507.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da25526802379782154] 
	\draw    (511.75,205) -- (570,205) ;
	%Straight Lines [id:da5627367573399689] 
	\draw    (440.25,180) -- (461.25,180) ;
	%Straight Lines [id:da3868039484719292] 
	\draw    (440.25,230) -- (461.25,230) ;
	%Shape: Rectangle [id:dp19745323132908754] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (451.25,160) -- (561.25,160) -- (561.25,250) -- (451.25,250) -- cycle ;
	
	% Text Node
	\draw (130.39,197.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (160.39,192.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (158.89,158) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {NOT};
	% Text Node
	\draw (302.89,188.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (295.39,201.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (301.89,226.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (325.89,213.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (345.96,201.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (335.89,157.67) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {OR};
	% Text Node
	\draw (366.04,195.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (215.25,55.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$\epsilon $};
	% Text Node
	\draw (215.25,113.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$\epsilon -1$};
	% Text Node
	\draw (186,71.35) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (186,98.15) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (237.25,71.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (237.25,98.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (208.25,38) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {BOOL};
	% Text Node
	\draw (136.25,81.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (461.75,55.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$0.5$};
	% Text Node
	\draw (461.75,113.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$-0.5$};
	% Text Node
	\draw (432.5,71.35) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (432.5,98.15) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (483.75,71.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (483.75,98.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (454.75,37.67) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{BOOL}^{*}$};
	% Text Node
	\draw (382.75,81.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (501.25,76.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-0.5$};
	% Text Node
	\draw (465.85,194) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90]  {$\dotsc $};
	% Text Node
	\draw (506.75,158) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {AND};
	% Text Node
	\draw (482.75,189.35) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (482.75,221.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
	
	
\end{tikzpicture}



==> graphics/3sat_redu_schema.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Shape: Circle [id:dp9803012924902101] 
\draw   (145,60.5) .. controls (145,57.74) and (147.24,55.5) .. (150,55.5) .. controls (152.76,55.5) and (155,57.74) .. (155,60.5) .. controls (155,63.26) and (152.76,65.5) .. (150,65.5) .. controls (147.24,65.5) and (145,63.26) .. (145,60.5) -- cycle ;
%Straight Lines [id:da9991412122053858] 
\draw    (385,134.5) -- (375,134.5) ;
%Straight Lines [id:da13370590129262871] 
\draw    (385,118.5) -- (375,118.5) ;
%Straight Lines [id:da13936230236863167] 
\draw    (145,60.5) -- (134.8,60.5) ;
%Straight Lines [id:da675905341835275] 
\draw    (215,30.5) -- (205,30.5) ;
%Shape: Circle [id:dp313030867660951] 
\draw   (145,120.5) .. controls (145,117.74) and (147.24,115.5) .. (150,115.5) .. controls (152.76,115.5) and (155,117.74) .. (155,120.5) .. controls (155,123.26) and (152.76,125.5) .. (150,125.5) .. controls (147.24,125.5) and (145,123.26) .. (145,120.5) -- cycle ;
%Straight Lines [id:da20891450910388287] 
\draw    (145,120.5) -- (134.8,120.5) ;
%Shape: Rectangle [id:dp6094813626099767] 
\draw  [line width=0.75]  (355,129.5) -- (375,129.5) -- (375,139.5) -- (355,139.5) -- cycle ;
%Shape: Rectangle [id:dp7881939579773016] 
\draw   (385,116.5) -- (415,116.5) -- (415,136.5) -- (385,136.5) -- cycle ;
%Straight Lines [id:da01904846337915922] 
\draw    (385,126.5) -- (345,126.5) ;
%Shape: Rectangle [id:dp007517520091486762] 
\draw  [line width=0.75]  (355,113.5) -- (375,113.5) -- (375,123.5) -- (355,123.5) -- cycle ;
%Straight Lines [id:da08977384146272716] 
\draw    (355,119.5) -- (345,119.5) ;
%Shape: Circle [id:dp5298873536475324] 
\draw   (145.2,180.5) .. controls (145.2,177.74) and (147.44,175.5) .. (150.2,175.5) .. controls (152.96,175.5) and (155.2,177.74) .. (155.2,180.5) .. controls (155.2,183.26) and (152.96,185.5) .. (150.2,185.5) .. controls (147.44,185.5) and (145.2,183.26) .. (145.2,180.5) -- cycle ;
%Straight Lines [id:da7024035459212747] 
\draw    (145.2,180.5) -- (135,180.5) ;
%Shape: Circle [id:dp8458888612523652] 
\draw   (145.2,240.5) .. controls (145.2,237.74) and (147.44,235.5) .. (150.2,235.5) .. controls (152.96,235.5) and (155.2,237.74) .. (155.2,240.5) .. controls (155.2,243.26) and (152.96,245.5) .. (150.2,245.5) .. controls (147.44,245.5) and (145.2,243.26) .. (145.2,240.5) -- cycle ;
%Straight Lines [id:da636861653934401] 
\draw    (145.2,240.5) -- (135,240.5) ;
%Shape: Rectangle [id:dp6650407995122365] 
\draw  [line width=0.75]  (175,25.5) -- (205,25.5) -- (205,35.5) -- (175,35.5) -- cycle ;
%Straight Lines [id:da8763579590092478] 
\draw    (165,30.5) -- (155,60.5) ;
%Shape: Rectangle [id:dp08117253196283092] 
\draw  [line width=0.75]  (175,85.5) -- (205,85.5) -- (205,95.5) -- (175,95.5) -- cycle ;
%Straight Lines [id:da3283007849619515] 
\draw    (215,90.5) -- (205,90.5) ;
%Shape: Rectangle [id:dp6184614589489974] 
\draw  [line width=0.75]  (175,145.5) -- (205,145.5) -- (205,155.5) -- (175,155.5) -- cycle ;
%Straight Lines [id:da2305923362936324] 
\draw    (215,150.5) -- (205,150.5) ;
%Shape: Rectangle [id:dp47021857150597723] 
\draw  [line width=0.75]  (175,205.5) -- (205,205.5) -- (205,215.5) -- (175,215.5) -- cycle ;
%Straight Lines [id:da1459238003418366] 
\draw    (215,210.5) -- (205,210.5) ;
%Straight Lines [id:da4017553509206502] 
\draw    (345,179.5) -- (155,120.5) ;
%Straight Lines [id:da06721016392646284] 
\draw    (385,57.5) -- (155,60.5) ;
%Shape: Rectangle [id:dp9165353315473506] 
\draw   (385,55.5) -- (415,55.5) -- (415,75.5) -- (385,75.5) -- cycle ;
%Straight Lines [id:da3908944872809208] 
\draw    (375,65.5) -- (155,120.5) ;
%Straight Lines [id:da4965296349143198] 
\draw    (155,60.5) -- (345,119.5) ;
%Straight Lines [id:da205162255127586] 
\draw    (155,120.5) -- (345,126.5) ;
%Straight Lines [id:da2021992653473783] 
\draw    (155.2,180.5) -- (345,134.5) ;
%Straight Lines [id:da4525239445543494] 
\draw    (355,134.5) -- (345,134.5) ;
%Straight Lines [id:da7393436111982803] 
\draw    (385,194.5) -- (345,194.5) ;
%Straight Lines [id:da4779972934358039] 
\draw    (385,178.5) -- (375,178.5) ;
%Shape: Rectangle [id:dp8376900094880615] 
\draw   (385,176.5) -- (415,176.5) -- (415,196.5) -- (385,196.5) -- cycle ;
%Straight Lines [id:da1402798019130811] 
\draw    (385,186.5) -- (345,186.5) ;
%Shape: Rectangle [id:dp6281700531617449] 
\draw  [line width=0.75]  (355,173.5) -- (375,173.5) -- (375,183.5) -- (355,183.5) -- cycle ;
%Straight Lines [id:da8508526510406338] 
\draw    (355,179.5) -- (345,179.5) ;
%Straight Lines [id:da30879286215096724] 
\draw    (155,120.5) -- (375,74.5) ;
%Straight Lines [id:da5985942878894872] 
\draw    (155.2,180.5) -- (345,186.5) ;
%Straight Lines [id:da3505757046232276] 
\draw    (155.2,240.5) -- (345,194.5) ;
%Straight Lines [id:da40912102974972386] 
\draw    (385,74.5) -- (375,74.5) ;
%Straight Lines [id:da5097947532012135] 
\draw    (385,65.5) -- (375,65.5) ;
%Straight Lines [id:da14768778599729737] 
\draw    (475,117.5) -- (465,117.5) ;
%Shape: Rectangle [id:dp5648560821164497] 
\draw   (475,115.5) -- (515,115.5) -- (515,135.5) -- (475,135.5) -- cycle ;
%Straight Lines [id:da7163372050073282] 
\draw    (475,134.5) -- (465,134.5) ;
%Straight Lines [id:da020805732652873887] 
\draw    (475,125.5) -- (465,125.5) ;
%Straight Lines [id:da7274430632407045] 
\draw    (425,65.5) -- (415,65.5) ;
%Straight Lines [id:da3684090485802831] 
\draw    (425,125.5) -- (415,125.5) ;
%Straight Lines [id:da5400779114652301] 
\draw    (425,185.5) -- (415,185.5) ;
%Straight Lines [id:da24763414959627839] 
\draw    (425,185.5) -- (465,134.5) ;
%Straight Lines [id:da5716625661701955] 
\draw    (425,125.5) -- (465,125.5) ;
%Straight Lines [id:da4598217824241351] 
\draw    (425,65.5) -- (465,117.5) ;
%Straight Lines [id:da7892542142190537] 
\draw    (175,150.5) -- (165,150.5) ;
%Straight Lines [id:da7053143719697899] 
\draw    (175,210.5) -- (165,210.5) ;
%Straight Lines [id:da7154257506526667] 
\draw    (175,90.5) -- (165,90.5) ;
%Straight Lines [id:da264216213639318] 
\draw    (175,30.5) -- (165,30.5) ;
%Straight Lines [id:da34827969124781477] 
\draw    (165,90.5) -- (155,120.5) ;
%Straight Lines [id:da6260838608521688] 
\draw    (165,150.5) -- (155.2,180.5) ;
%Straight Lines [id:da5844345264315283] 
\draw    (165,210.5) -- (155.2,240.5) ;
%Straight Lines [id:da3912825395522599] 
\draw    (525,125.5) -- (514.8,125.5) ;

% Text Node
\draw (400,126.5) node  [font=\small] [align=left] {OR};
% Text Node
\draw (365,134.5) node  [font=\tiny] [align=left] {NOT};
% Text Node
\draw (132.8,60.5) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$x_{0}$};
% Text Node
\draw (217,30.5) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$z_{0}$};
% Text Node
\draw (132.8,120.5) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$x_{1}$};
% Text Node
\draw (365,118.5) node  [font=\tiny] [align=left] {NOT};
% Text Node
\draw (133,180.5) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$x_{2}$};
% Text Node
\draw (133,240.5) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$x_{3}$};
% Text Node
\draw (190,30.5) node  [font=\tiny] [align=left] {BOOL};
% Text Node
\draw (190,90.5) node  [font=\tiny] [align=left] {BOOL};
% Text Node
\draw (190,150.5) node  [font=\tiny] [align=left] {BOOL};
% Text Node
\draw (190,210.5) node  [font=\tiny] [align=left] {BOOL};
% Text Node
\draw (400,65.5) node  [font=\small] [align=left] {OR};
% Text Node
\draw (400,186.5) node  [font=\small] [align=left] {OR};
% Text Node
\draw (365,178.5) node  [font=\tiny] [align=left] {NOT};
% Text Node
\draw (495,125.5) node  [font=\small] [align=left] {AND};
% Text Node
\draw (217,90.5) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$z_{1}$};
% Text Node
\draw (217,150.5) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$z_{2}$};
% Text Node
\draw (217,210.5) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$z_{3}$};
% Text Node
\draw (527,125.5) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$y$};


\end{tikzpicture}


==> graphics/gadgets_restricted_weights.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.79,xscale=.79]
	%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297
	
	%Shape: Circle [id:dp8405682604198099] 
	\draw   (545.75,223.6) .. controls (545.75,220.56) and (548.21,218.1) .. (551.25,218.1) .. controls (554.29,218.1) and (556.75,220.56) .. (556.75,223.6) .. controls (556.75,226.64) and (554.29,229.1) .. (551.25,229.1) .. controls (548.21,229.1) and (545.75,226.64) .. (545.75,223.6) -- cycle ;
	%Straight Lines [id:da8134720035937] 
	\draw    (506.25,198.6) -- (542.74,222.46) ;
	\draw [shift={(545.25,224.1)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da594621732441583] 
	\draw    (506.25,248.6) -- (542.71,225.7) ;
	\draw [shift={(545.25,224.1)}, rotate = 507.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9841785076817613] 
	\draw    (556.75,223.6) -- (615,223.6) ;
	%Straight Lines [id:da7569703618114598] 
	\draw    (485.25,198.6) -- (506.25,198.6) ;
	%Straight Lines [id:da10372151467654533] 
	\draw    (485.25,248.6) -- (506.25,248.6) ;
	%Shape: Rectangle [id:dp13732745456461637] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (496.25,178.6) -- (606.25,178.6) -- (606.25,268.6) -- (496.25,268.6) -- cycle ;
	%Shape: Circle [id:dp7981633526174226] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90,65.1) .. controls (90,62.06) and (92.46,59.6) .. (95.5,59.6) .. controls (98.54,59.6) and (101,62.06) .. (101,65.1) .. controls (101,68.14) and (98.54,70.6) .. (95.5,70.6) .. controls (92.46,70.6) and (90,68.14) .. (90,65.1) -- cycle ;
	%Shape: Circle [id:dp9769119956162986] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89,104.1) .. controls (89,101.06) and (91.46,98.6) .. (94.5,98.6) .. controls (97.54,98.6) and (100,101.06) .. (100,104.1) .. controls (100,107.14) and (97.54,109.6) .. (94.5,109.6) .. controls (91.46,109.6) and (89,107.14) .. (89,104.1) -- cycle ;
	%Straight Lines [id:da006323482777532474] 
	\draw    (50,79.6) -- (87.18,66.12) ;
	\draw [shift={(90,65.1)}, rotate = 520.0699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7168840524050681] 
	\draw    (50,89.6) -- (86.19,103.05) ;
	\draw [shift={(89,104.1)}, rotate = 200.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp600291870402071] 
	\draw   (140,84.6) .. controls (140,81.84) and (142.24,79.6) .. (145,79.6) .. controls (147.76,79.6) and (150,81.84) .. (150,84.6) .. controls (150,87.36) and (147.76,89.6) .. (145,89.6) .. controls (142.24,89.6) and (140,87.36) .. (140,84.6) -- cycle ;
	%Straight Lines [id:da3394438590854705] 
	\draw    (101,65.1) -- (137.32,83.26) ;
	\draw [shift={(140,84.6)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da31794007037673655] 
	\draw    (100,104.1) -- (137.3,85.91) ;
	\draw [shift={(140,84.6)}, rotate = 514.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9244018695987235] 
	\draw    (150,84.6) -- (180,84.6) ;
	%Straight Lines [id:da9709475833030958] 
	\draw    (40,79.6) -- (50,79.6) ;
	%Straight Lines [id:da49821531327742985] 
	\draw    (40,89.6) -- (50,89.6) ;
	%Shape: Rectangle [id:dp6481868722641924] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,39.6) -- (170.67,39.6) -- (170.67,129.6) -- (50,129.6) -- cycle ;
	%Shape: Circle [id:dp07225040929470894] 
	\draw   (250.5,84.6) .. controls (250.5,81.56) and (252.96,79.1) .. (256,79.1) .. controls (259.04,79.1) and (261.5,81.56) .. (261.5,84.6) .. controls (261.5,87.64) and (259.04,90.1) .. (256,90.1) .. controls (252.96,90.1) and (250.5,87.64) .. (250.5,84.6) -- cycle ;
	%Straight Lines [id:da7950726882781367] 
	\draw    (211,59.6) -- (247.49,83.46) ;
	\draw [shift={(250,85.1)}, rotate = 213.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da632478412292732] 
	\draw    (211,109.6) -- (247.46,86.7) ;
	\draw [shift={(250,85.1)}, rotate = 507.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7954345502700204] 
	\draw    (261.5,84.6) -- (319.75,84.6) ;
	%Shape: Rectangle [id:dp8416176959081891] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (201,39.6) -- (311,39.6) -- (311,129.6) -- (201,129.6) -- cycle ;
	%Straight Lines [id:da9975510272333119] 
	\draw    (190,59.6) -- (211,59.6) ;
	%Straight Lines [id:da8081784921326578] 
	\draw    (190,109.6) -- (211,109.6) ;
	%Shape: Circle [id:dp7770188352221172] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.93,84.1) .. controls (359.93,81.06) and (362.39,78.6) .. (365.43,78.6) .. controls (368.47,78.6) and (370.93,81.06) .. (370.93,84.1) .. controls (370.93,87.14) and (368.47,89.6) .. (365.43,89.6) .. controls (362.39,89.6) and (359.93,87.14) .. (359.93,84.1) -- cycle ;
	%Straight Lines [id:da5096767633211432] 
	\draw    (330,84.1) -- (356.93,84.1) ;
	\draw [shift={(359.93,84.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da10259198114824031] 
	\draw    (370.93,84.1) -- (396.93,84.55) ;
	\draw [shift={(399.93,84.6)}, rotate = 180.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp039678257911494264] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (340.5,39.6) -- (460.5,39.6) -- (460.5,129.6) -- (340.5,129.6) -- cycle ;
	%Shape: Circle [id:dp9478758943934431] 
	\draw   (399.93,84.6) .. controls (399.93,81.84) and (402.17,79.6) .. (404.93,79.6) .. controls (407.69,79.6) and (409.93,81.84) .. (409.93,84.6) .. controls (409.93,87.36) and (407.69,89.6) .. (404.93,89.6) .. controls (402.17,89.6) and (399.93,87.36) .. (399.93,84.6) -- cycle ;
	%Shape: Circle [id:dp011258260708597145] 
	\draw   (439.93,84.6) .. controls (439.93,81.84) and (442.17,79.6) .. (444.93,79.6) .. controls (447.69,79.6) and (449.93,81.84) .. (449.93,84.6) .. controls (449.93,87.36) and (447.69,89.6) .. (444.93,89.6) .. controls (442.17,89.6) and (439.93,87.36) .. (439.93,84.6) -- cycle ;
	%Straight Lines [id:da9715379412642955] 
	\draw    (409.93,84.6) -- (436.93,84.6) ;
	\draw [shift={(439.93,84.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9872419251505307] 
	\draw    (449.93,84.6) -- (470.7,84.6) ;
	%Shape: Circle [id:dp23081591966184312] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.29,84.1) .. controls (510.29,81.06) and (512.75,78.6) .. (515.79,78.6) .. controls (518.82,78.6) and (521.29,81.06) .. (521.29,84.1) .. controls (521.29,87.14) and (518.82,89.6) .. (515.79,89.6) .. controls (512.75,89.6) and (510.29,87.14) .. (510.29,84.1) -- cycle ;
	%Straight Lines [id:da915010312084525] 
	\draw    (480,84.1) -- (507.29,84.1) ;
	\draw [shift={(510.29,84.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9127830530134413] 
	\draw    (521.29,84.1) -- (547.29,84.55) ;
	\draw [shift={(550.29,84.6)}, rotate = 180.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp061982398991277554] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (490.14,39.6) -- (610,39.6) -- (610,129.6) -- (490.14,129.6) -- cycle ;
	%Shape: Circle [id:dp504450488518924] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.29,84.6) .. controls (550.29,81.84) and (552.52,79.6) .. (555.29,79.6) .. controls (558.05,79.6) and (560.29,81.84) .. (560.29,84.6) .. controls (560.29,87.36) and (558.05,89.6) .. (555.29,89.6) .. controls (552.52,89.6) and (550.29,87.36) .. (550.29,84.6) -- cycle ;
	%Shape: Circle [id:dp19244267242578772] 
	\draw   (590.29,84.6) .. controls (590.29,81.84) and (592.52,79.6) .. (595.29,79.6) .. controls (598.05,79.6) and (600.29,81.84) .. (600.29,84.6) .. controls (600.29,87.36) and (598.05,89.6) .. (595.29,89.6) .. controls (592.52,89.6) and (590.29,87.36) .. (590.29,84.6) -- cycle ;
	%Straight Lines [id:da728412475715497] 
	\draw    (560.29,84.6) -- (587.29,84.6) ;
	\draw [shift={(590.29,84.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7410781637551684] 
	\draw    (600.29,84.6) -- (621.5,84.6) ;
	%Shape: Circle [id:dp8889709485296269] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169,224.5) .. controls (169,221.46) and (171.46,219) .. (174.5,219) .. controls (177.54,219) and (180,221.46) .. (180,224.5) .. controls (180,227.54) and (177.54,230) .. (174.5,230) .. controls (171.46,230) and (169,227.54) .. (169,224.5) -- cycle ;
	%Straight Lines [id:da8485429163793548] 
	\draw    (180,224.5) -- (196,224.5) ;
	\draw [shift={(199,224.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp673685501735634] 
	\draw   (199,224.5) .. controls (199,221.46) and (201.46,219) .. (204.5,219) .. controls (207.54,219) and (210,221.46) .. (210,224.5) .. controls (210,227.54) and (207.54,230) .. (204.5,230) .. controls (201.46,230) and (199,227.54) .. (199,224.5) -- cycle ;
	%Straight Lines [id:da5118174507714564] 
	\draw    (210,224.5) -- (249.57,224.5) ;
	%Shape: Circle [id:dp009515187294375949] 
	\draw   (168,174) .. controls (168,170.69) and (170.69,168) .. (174,168) .. controls (177.31,168) and (180,170.69) .. (180,174) .. controls (180,177.31) and (177.31,180) .. (174,180) .. controls (170.69,180) and (168,177.31) .. (168,174) -- cycle ;
	%Shape: Circle [id:dp4836876367832228] 
	\draw   (138,174) .. controls (138,170.69) and (140.69,168) .. (144,168) .. controls (147.31,168) and (150,170.69) .. (150,174) .. controls (150,177.31) and (147.31,180) .. (144,180) .. controls (140.69,180) and (138,177.31) .. (138,174) -- cycle ;
	%Shape: Circle [id:dp9119166810087782] 
	\draw   (108,174) .. controls (108,170.69) and (110.69,168) .. (114,168) .. controls (117.31,168) and (120,170.69) .. (120,174) .. controls (120,177.31) and (117.31,180) .. (114,180) .. controls (110.69,180) and (108,177.31) .. (108,174) -- cycle ;
	%Shape: Circle [id:dp1699708370193831] 
	\draw   (78,174) .. controls (78,170.69) and (80.69,168) .. (84,168) .. controls (87.31,168) and (90,170.69) .. (90,174) .. controls (90,177.31) and (87.31,180) .. (84,180) .. controls (80.69,180) and (78,177.31) .. (78,174) -- cycle ;
	%Shape: Circle [id:dp3889572179809333] 
	\draw   (138,274) .. controls (138,270.69) and (140.69,268) .. (144,268) .. controls (147.31,268) and (150,270.69) .. (150,274) .. controls (150,277.31) and (147.31,280) .. (144,280) .. controls (140.69,280) and (138,277.31) .. (138,274) -- cycle ;
	%Shape: Circle [id:dp1766140931999225] 
	\draw   (138,244) .. controls (138,240.69) and (140.69,238) .. (144,238) .. controls (147.31,238) and (150,240.69) .. (150,244) .. controls (150,247.31) and (147.31,250) .. (144,250) .. controls (140.69,250) and (138,247.31) .. (138,244) -- cycle ;
	%Straight Lines [id:da088758986495864] 
	\draw    (180,174) -- (197.94,221.69) ;
	\draw [shift={(199,224.5)}, rotate = 249.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2121546364636655] 
	\draw    (150,204) -- (166.96,222.3) ;
	\draw [shift={(169,224.5)}, rotate = 227.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da39861493002611303] 
	\draw    (150,174) -- (165,174) ;
	\draw [shift={(168,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da38465477846540286] 
	\draw    (120,274) -- (135,274) ;
	\draw [shift={(138,274)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6259319899821205] 
	\draw    (150,274) -- (167.92,227.3) ;
	\draw [shift={(169,224.5)}, rotate = 471] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da608069819368664] 
	\draw    (150,224) -- (166,224.42) ;
	\draw [shift={(169,224.5)}, rotate = 181.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8468543467161627] 
	\draw    (150,244) -- (166.91,226.65) ;
	\draw [shift={(169,224.5)}, rotate = 494.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9513856687238949] 
	\draw    (38.33,204) -- (135,204) ;
	\draw [shift={(138,204)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp14011125874703034] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (50,160.67) -- (240,160.67) -- (240,290.71) -- (50,290.71) -- cycle ;
	%Shape: Circle [id:dp14528936520303137] 
	\draw   (138,204) .. controls (138,200.69) and (140.69,198) .. (144,198) .. controls (147.31,198) and (150,200.69) .. (150,204) .. controls (150,207.31) and (147.31,210) .. (144,210) .. controls (140.69,210) and (138,207.31) .. (138,204) -- cycle ;
	%Shape: Circle [id:dp2628628638987738] 
	\draw   (138,224) .. controls (138,220.69) and (140.69,218) .. (144,218) .. controls (147.31,218) and (150,220.69) .. (150,224) .. controls (150,227.31) and (147.31,230) .. (144,230) .. controls (140.69,230) and (138,227.31) .. (138,224) -- cycle ;
	%Shape: Circle [id:dp3348879370659217] 
	\draw   (108,274) .. controls (108,270.69) and (110.69,268) .. (114,268) .. controls (117.31,268) and (120,270.69) .. (120,274) .. controls (120,277.31) and (117.31,280) .. (114,280) .. controls (110.69,280) and (108,277.31) .. (108,274) -- cycle ;
	%Straight Lines [id:da4140902795904715] 
	\draw    (38.33,224) -- (135,224) ;
	\draw [shift={(138,224)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3630439919499666] 
	\draw    (38.33,244) -- (135,244) ;
	\draw [shift={(138,244)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da770791344697805] 
	\draw    (120,174) -- (135,174) ;
	\draw [shift={(138,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da6195005846021813] 
	\draw    (90,174) -- (105,174) ;
	\draw [shift={(108,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp8907778902678769] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.93,224.29) .. controls (406.93,221.25) and (409.39,218.79) .. (412.43,218.79) .. controls (415.47,218.79) and (417.93,221.25) .. (417.93,224.29) .. controls (417.93,227.32) and (415.47,229.79) .. (412.43,229.79) .. controls (409.39,229.79) and (406.93,227.32) .. (406.93,224.29) -- cycle ;
	%Straight Lines [id:da28590212236285306] 
	\draw    (417.93,224.29) -- (433.93,224.29) ;
	\draw [shift={(436.93,224.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp5188350872646366] 
	\draw   (436.93,224.29) .. controls (436.93,221.25) and (439.39,218.79) .. (442.43,218.79) .. controls (445.47,218.79) and (447.93,221.25) .. (447.93,224.29) .. controls (447.93,227.32) and (445.47,229.79) .. (442.43,229.79) .. controls (439.39,229.79) and (436.93,227.32) .. (436.93,224.29) -- cycle ;
	%Straight Lines [id:da9856046669637044] 
	\draw    (447.93,224.29) -- (467.25,224.29) ;
	%Shape: Circle [id:dp46137858117824004] 
	\draw   (405.93,173.79) .. controls (405.93,170.47) and (408.61,167.79) .. (411.93,167.79) .. controls (415.24,167.79) and (417.93,170.47) .. (417.93,173.79) .. controls (417.93,177.1) and (415.24,179.79) .. (411.93,179.79) .. controls (408.61,179.79) and (405.93,177.1) .. (405.93,173.79) -- cycle ;
	%Shape: Circle [id:dp6096174820629543] 
	\draw   (375.93,173.79) .. controls (375.93,170.47) and (378.61,167.79) .. (381.93,167.79) .. controls (385.24,167.79) and (387.93,170.47) .. (387.93,173.79) .. controls (387.93,177.1) and (385.24,179.79) .. (381.93,179.79) .. controls (378.61,179.79) and (375.93,177.1) .. (375.93,173.79) -- cycle ;
	%Shape: Circle [id:dp35385509604616394] 
	\draw   (345.93,173.79) .. controls (345.93,170.47) and (348.61,167.79) .. (351.93,167.79) .. controls (355.24,167.79) and (357.93,170.47) .. (357.93,173.79) .. controls (357.93,177.1) and (355.24,179.79) .. (351.93,179.79) .. controls (348.61,179.79) and (345.93,177.1) .. (345.93,173.79) -- cycle ;
	%Shape: Circle [id:dp30566996748139985] 
	\draw   (315.93,173.79) .. controls (315.93,170.47) and (318.61,167.79) .. (321.93,167.79) .. controls (325.24,167.79) and (327.93,170.47) .. (327.93,173.79) .. controls (327.93,177.1) and (325.24,179.79) .. (321.93,179.79) .. controls (318.61,179.79) and (315.93,177.1) .. (315.93,173.79) -- cycle ;
	%Shape: Circle [id:dp6159060641554326] 
	\draw   (375.5,274.5) .. controls (375.5,271.19) and (378.19,268.5) .. (381.5,268.5) .. controls (384.81,268.5) and (387.5,271.19) .. (387.5,274.5) .. controls (387.5,277.81) and (384.81,280.5) .. (381.5,280.5) .. controls (378.19,280.5) and (375.5,277.81) .. (375.5,274.5) -- cycle ;
	%Shape: Circle [id:dp1286842763028928] 
	\draw   (375.93,243.79) .. controls (375.93,240.47) and (378.61,237.79) .. (381.93,237.79) .. controls (385.24,237.79) and (387.93,240.47) .. (387.93,243.79) .. controls (387.93,247.1) and (385.24,249.79) .. (381.93,249.79) .. controls (378.61,249.79) and (375.93,247.1) .. (375.93,243.79) -- cycle ;
	%Straight Lines [id:da44426331524679896] 
	\draw    (417.93,173.79) -- (435.87,221.48) ;
	\draw [shift={(436.93,224.29)}, rotate = 249.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da7546592431522177] 
	\draw    (387.93,203.79) -- (404.89,222.09) ;
	\draw [shift={(406.93,224.29)}, rotate = 227.17000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8721665664569547] 
	\draw    (387.93,173.79) -- (402.93,173.79) ;
	\draw [shift={(405.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da08862114364632756] 
	\draw    (357.5,274.5) -- (372.5,274.5) ;
	\draw [shift={(375.5,274.5)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da2618171623611911] 
	\draw    (387.93,273.79) -- (405.85,227.09) ;
	\draw [shift={(406.93,224.29)}, rotate = 471] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da43236198789781843] 
	\draw    (387.93,223.79) -- (403.93,224.21) ;
	\draw [shift={(406.93,224.29)}, rotate = 181.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3117622595282612] 
	\draw    (387.93,243.79) -- (404.83,226.43) ;
	\draw [shift={(406.93,224.29)}, rotate = 494.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da014754907530078132] 
	\draw    (267.25,203.79) -- (372.93,203.79) ;
	\draw [shift={(375.93,203.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Rectangle [id:dp5511214440324537] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (277.5,160.45) -- (457.5,160.45) -- (457.5,290.5) -- (277.5,290.5) -- cycle ;
	%Shape: Circle [id:dp31535957680092386] 
	\draw   (375.93,203.79) .. controls (375.93,200.47) and (378.61,197.79) .. (381.93,197.79) .. controls (385.24,197.79) and (387.93,200.47) .. (387.93,203.79) .. controls (387.93,207.1) and (385.24,209.79) .. (381.93,209.79) .. controls (378.61,209.79) and (375.93,207.1) .. (375.93,203.79) -- cycle ;
	%Shape: Circle [id:dp30950457723329694] 
	\draw   (375.93,223.79) .. controls (375.93,220.47) and (378.61,217.79) .. (381.93,217.79) .. controls (385.24,217.79) and (387.93,220.47) .. (387.93,223.79) .. controls (387.93,227.1) and (385.24,229.79) .. (381.93,229.79) .. controls (378.61,229.79) and (375.93,227.1) .. (375.93,223.79) -- cycle ;
	%Shape: Circle [id:dp5899600426333105] 
	\draw   (345.5,274.5) .. controls (345.5,271.19) and (348.19,268.5) .. (351.5,268.5) .. controls (354.81,268.5) and (357.5,271.19) .. (357.5,274.5) .. controls (357.5,277.81) and (354.81,280.5) .. (351.5,280.5) .. controls (348.19,280.5) and (345.5,277.81) .. (345.5,274.5) -- cycle ;
	%Straight Lines [id:da09256789812711164] 
	\draw    (268,223.79) -- (372.93,223.79) ;
	\draw [shift={(375.93,223.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3684196318025059] 
	\draw    (268,243.79) -- (372.93,243.79) ;
	\draw [shift={(375.93,243.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da1551909960553821] 
	\draw    (357.93,173.79) -- (372.93,173.79) ;
	\draw [shift={(375.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da20279768575090196] 
	\draw    (327.93,173.79) -- (342.93,173.79) ;
	\draw [shift={(345.93,173.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp29208038975723927] 
	\draw   (315.5,274.5) .. controls (315.5,271.19) and (318.19,268.5) .. (321.5,268.5) .. controls (324.81,268.5) and (327.5,271.19) .. (327.5,274.5) .. controls (327.5,277.81) and (324.81,280.5) .. (321.5,280.5) .. controls (318.19,280.5) and (315.5,277.81) .. (315.5,274.5) -- cycle ;
	%Shape: Circle [id:dp5659083882818041] 
	\draw   (285.5,274.5) .. controls (285.5,271.19) and (288.19,268.5) .. (291.5,268.5) .. controls (294.81,268.5) and (297.5,271.19) .. (297.5,274.5) .. controls (297.5,277.81) and (294.81,280.5) .. (291.5,280.5) .. controls (288.19,280.5) and (285.5,277.81) .. (285.5,274.5) -- cycle ;
	%Straight Lines [id:da8302180219500896] 
	\draw    (327.5,274.5) -- (342.5,274.5) ;
	\draw [shift={(345.5,274.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9033798928558243] 
	\draw    (297.5,274.5) -- (312.5,274.5) ;
	\draw [shift={(315.5,274.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	
	% Text Node
	\draw (510.85,212.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90]  {$\dotsc $};
	% Text Node
	\draw (551.75,176.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {AND};
	% Text Node
	\draw (68,68.95) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (67.5,100.25) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (122.5,71.45) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (122,97.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (109.5,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{DISC}$};
	% Text Node
	\draw (145,76.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (232.5,68.95) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (232.5,100.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (256.5,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{EQ}^{0}$};
	% Text Node
	\draw (349.64,80.99) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (400.43,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{NORM}$};
	% Text Node
	\draw (380.26,81.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (404.93,76.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (425.07,80.91) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (497.07,81.56) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (550.79,37.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \overline{\text{NORM}}$};
	% Text Node
	\draw (530.62,81.2) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (575.43,80.91) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (527.75,207.95) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (527.75,239.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (191.5,195.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (148.83,157.6) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{OR}_{A}$};
	% Text Node
	\draw (187.35,227.21) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (161.5,210.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (88.17,240.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (161.5,252.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (157.57,171.31) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (127.9,271.53) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (114,264.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (153.58,220.99) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (154.58,233.71) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (88.17,220.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (88.17,200.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (84,183.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (127.57,171.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (96.43,171.89) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (429.43,195.64) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (368.5,156.5) node [anchor=south] [inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \text{OR}_{B}$};
	% Text Node
	\draw (425.28,227) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (399.43,210.64) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (326.1,240.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (399.43,252.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (395.5,171.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (365.58,272.81) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (391.5,220.78) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (392.5,233.49) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (326.1,220.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (326.1,200.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (321.93,183.19) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	% Text Node
	\draw (365.5,171.39) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (334.36,171.67) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (335.83,271.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (305.58,272.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-c$};
	% Text Node
	\draw (291.5,265.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$d$};
	
	
\end{tikzpicture}


==> graphics/prelim_network_schema.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
	%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210
	
	%Shape: Circle [id:dp8957093343081559] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,65.5) .. controls (160,62.46) and (162.46,60) .. (165.5,60) .. controls (168.54,60) and (171,62.46) .. (171,65.5) .. controls (171,68.54) and (168.54,71) .. (165.5,71) .. controls (162.46,71) and (160,68.54) .. (160,65.5) -- cycle ;
	%Shape: Circle [id:dp7723446765594888] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,95.5) .. controls (160,92.46) and (162.46,90) .. (165.5,90) .. controls (168.54,90) and (171,92.46) .. (171,95.5) .. controls (171,98.54) and (168.54,101) .. (165.5,101) .. controls (162.46,101) and (160,98.54) .. (160,95.5) -- cycle ;
	%Straight Lines [id:da5564191638647131] 
	\draw    (80,115) -- (157.03,125.11) ;
	\draw [shift={(160,125.5)}, rotate = 187.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp15100178860569957] 
	\draw   (70,75) .. controls (70,72.24) and (72.24,70) .. (75,70) .. controls (77.76,70) and (80,72.24) .. (80,75) .. controls (80,77.76) and (77.76,80) .. (75,80) .. controls (72.24,80) and (70,77.76) .. (70,75) -- cycle ;
	%Shape: Circle [id:dp07777968757607456] 
	\draw   (70,115) .. controls (70,112.24) and (72.24,110) .. (75,110) .. controls (77.76,110) and (80,112.24) .. (80,115) .. controls (80,117.76) and (77.76,120) .. (75,120) .. controls (72.24,120) and (70,117.76) .. (70,115) -- cycle ;
	%Shape: Circle [id:dp600313145097175] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,125.5) .. controls (160,122.46) and (162.46,120) .. (165.5,120) .. controls (168.54,120) and (171,122.46) .. (171,125.5) .. controls (171,128.54) and (168.54,131) .. (165.5,131) .. controls (162.46,131) and (160,128.54) .. (160,125.5) -- cycle ;
	%Shape: Circle [id:dp960719155270122] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248,95.5) .. controls (248,92.46) and (250.46,90) .. (253.5,90) .. controls (256.54,90) and (259,92.46) .. (259,95.5) .. controls (259,98.54) and (256.54,101) .. (253.5,101) .. controls (250.46,101) and (248,98.54) .. (248,95.5) -- cycle ;
	%Shape: Circle [id:dp8241802758426] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249,124.5) .. controls (249,121.46) and (251.46,119) .. (254.5,119) .. controls (257.54,119) and (260,121.46) .. (260,124.5) .. controls (260,127.54) and (257.54,130) .. (254.5,130) .. controls (251.46,130) and (249,127.54) .. (249,124.5) -- cycle ;
	%Shape: Circle [id:dp578841404167346] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,154.5) .. controls (249,151.46) and (251.46,149) .. (254.5,149) .. controls (257.54,149) and (260,151.46) .. (260,154.5) .. controls (260,157.54) and (257.54,160) .. (254.5,160) .. controls (251.46,160) and (249,157.54) .. (249,154.5) -- cycle ;
	%Shape: Circle [id:dp09504201474753082] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,65.5) .. controls (249,62.46) and (251.46,60) .. (254.5,60) .. controls (257.54,60) and (260,62.46) .. (260,65.5) .. controls (260,68.54) and (257.54,71) .. (254.5,71) .. controls (251.46,71) and (249,68.54) .. (249,65.5) -- cycle ;
	%Shape: Circle [id:dp8101314256806504] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,35.5) .. controls (249,32.46) and (251.46,30) .. (254.5,30) .. controls (257.54,30) and (260,32.46) .. (260,35.5) .. controls (260,38.54) and (257.54,41) .. (254.5,41) .. controls (251.46,41) and (249,38.54) .. (249,35.5) -- cycle ;
	%Shape: Circle [id:dp09035080317819633] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339,65.5) .. controls (339,62.46) and (341.46,60) .. (344.5,60) .. controls (347.54,60) and (350,62.46) .. (350,65.5) .. controls (350,68.54) and (347.54,71) .. (344.5,71) .. controls (341.46,71) and (339,68.54) .. (339,65.5) -- cycle ;
	%Shape: Circle [id:dp8426957341111003] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,95.5) .. controls (339,92.46) and (341.46,90) .. (344.5,90) .. controls (347.54,90) and (350,92.46) .. (350,95.5) .. controls (350,98.54) and (347.54,101) .. (344.5,101) .. controls (341.46,101) and (339,98.54) .. (339,95.5) -- cycle ;
	%Shape: Circle [id:dp30655307270707355] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,125.5) .. controls (339,122.46) and (341.46,120) .. (344.5,120) .. controls (347.54,120) and (350,122.46) .. (350,125.5) .. controls (350,128.54) and (347.54,131) .. (344.5,131) .. controls (341.46,131) and (339,128.54) .. (339,125.5) -- cycle ;
	%Shape: Circle [id:dp7856817590441687] 
	\draw   (430,95) .. controls (430,92.24) and (432.24,90) .. (435,90) .. controls (437.76,90) and (440,92.24) .. (440,95) .. controls (440,97.76) and (437.76,100) .. (435,100) .. controls (432.24,100) and (430,97.76) .. (430,95) -- cycle ;
	%Straight Lines [id:da22234269767784598] 
	\draw    (80,115) -- (157.09,96.21) ;
	\draw [shift={(160,95.5)}, rotate = 526.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3035527805774678] 
	\draw    (80,75) -- (157.02,65.85) ;
	\draw [shift={(160,65.5)}, rotate = 533.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da18199698430983524] 
	\draw    (80,75) -- (157.09,94.76) ;
	\draw [shift={(160,95.5)}, rotate = 194.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da9224006155910982] 
	\draw    (171,65.5) -- (246.2,36.58) ;
	\draw [shift={(249,35.5)}, rotate = 518.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da13231343287875252] 
	\draw    (171,125.5) -- (246.19,153.45) ;
	\draw [shift={(249,154.5)}, rotate = 200.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da48218875167453956] 
	\draw    (171,125.5) -- (246,124.54) ;
	\draw [shift={(249,124.5)}, rotate = 539.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5995072978679907] 
	\draw    (171,125.5) -- (245.2,96.59) ;
	\draw [shift={(248,95.5)}, rotate = 518.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da48715578494453027] 
	\draw    (260,35.5) -- (336.2,64.43) ;
	\draw [shift={(339,65.5)}, rotate = 200.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da45657575828987595] 
	\draw    (260,124.5) -- (336,125.46) ;
	\draw [shift={(339,125.5)}, rotate = 180.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5999382371483997] 
	\draw    (259,95.5) -- (336,95.5) ;
	\draw [shift={(339,95.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da587220110287302] 
	\draw    (260,154.5) -- (336.18,126.53) ;
	\draw [shift={(339,125.5)}, rotate = 519.8399999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da5980420871582501] 
	\draw    (171,95.5) -- (246.62,37.33) ;
	\draw [shift={(249,35.5)}, rotate = 502.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da23590989600008716] 
	\draw    (171,95.5) -- (246.2,66.58) ;
	\draw [shift={(249,65.5)}, rotate = 518.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da8805510098752372] 
	\draw    (350,65.5) -- (427.19,93.96) ;
	\draw [shift={(430,95)}, rotate = 200.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da37934001175773635] 
	\draw    (350,95.5) -- (427,95.02) ;
	\draw [shift={(430,95)}, rotate = 539.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Straight Lines [id:da3041918333971769] 
	\draw    (350,125.5) -- (427.2,96.07) ;
	\draw [shift={(430,95)}, rotate = 519.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	
	% Text Node
	\draw (392,76.85) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (390,91.85) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$0.3$};
	% Text Node
	\draw (344.5,56.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$0.5$};
	% Text Node
	\draw (392,113.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$3$};
	% Text Node
	\draw (344.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-0.4$};
	% Text Node
	\draw (344.5,134.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$0.98$};
	% Text Node
	\draw (297.5,53.9) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (299,92.1) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-0.745$};
	% Text Node
	\draw (299.5,121.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-4.1$};
	% Text Node
	\draw (293.3,141) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$2.63$};
	% Text Node
	\draw (118,66.85) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (118,88.65) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$1.3$};
	% Text Node
	\draw (118,123.65) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$-0.456$};
	% Text Node
	\draw (122,108.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (165.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$1$};
	% Text Node
	\draw (165.5,134.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$-2.7$};
	% Text Node
	\draw (208,143.4) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$0.24$};
	% Text Node
	\draw (216,126.4) node [anchor=north] [inner sep=0.75pt]  [font=\tiny]  {$-3.21$};
	% Text Node
	\draw (210.5,110.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$0.58$};
	% Text Node
	\draw (212,83.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$0.32$};
	% Text Node
	\draw (211,66.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$-1$};
	% Text Node
	\draw (208,47.1) node [anchor=south east] [inner sep=0.75pt]  [font=\tiny]  {$2.1$};
	% Text Node
	\draw (254.5,56.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$0.52$};
	% Text Node
	\draw (254.5,26.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-2$};
	% Text Node
	\draw (253.5,86.6) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$-0.12$};
	
	
\end{tikzpicture}

